Hybrid quantum optimization in the context of minimizing traffic congestion

Traffic optimization on roads is a highly complex problem, with one important aspect being minimization of traffic congestion. By mapping to an Ising formulation of the traffic congestion problem, we benchmark solutions obtained from the Quantum Approximate optimization Algorithm (QAOA), a hybrid quantum-classical algorithm. In principle, as the number of QAOA layers approaches infinity, the solutions should reach optimality. On the other hand, short-depth QAOA circuits are known to have limited performance. We show that using tailored initialization techniques encourages the convergence to the desired solution state at lower circuit depths with two and three QAOA layers, thus highlighting the importance of adapting quantum algorithms in the noisy intermediate scale (NISQ) quantum computing era. Moreover, for NISQ devices with limited qubit connectivity and circuit depth, we introduce a heuristic noise-resilient variant of QAOA predicated on the elimination of long-range 2-qubit interactions in the QAOA layers whilst the cost function is unaltered. Our results show that this QAOA variant is surprisingly effective, outperforming QAOA on a physical IBM Quantum computer device.

==> Figures/0_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '0_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{0_svg-tex.pdf}}%
    \put(0.06623264,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{0_svg-tex.pdf}}%
    \put(0.20508043,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{0_svg-tex.pdf}}%
    \put(0.3439282,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{0_svg-tex.pdf}}%
    \put(0.48277601,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{0_svg-tex.pdf}}%
    \put(0.05833333,0.83103013){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{0_svg-tex.pdf}}%
    \put(0.05833333,0.89732787){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{0_svg-tex.pdf}}%
    \put(0.05833333,0.96362563){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{0_svg-tex.pdf}}%
    \put(0.05833333,1.02992337){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{0_svg-tex.pdf}}%
    \put(0.05833333,1.09622111){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0.02047988,0.94114583){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{0_svg-tex.pdf}}%
    \put(0.27450432,1.10460069){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{0_svg-tex.pdf}}%
    \put(0.56608465,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{0_svg-tex.pdf}}%
    \put(0.62559085,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{0_svg-tex.pdf}}%
    \put(0.68509706,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{0_svg-tex.pdf}}%
    \put(0.74460326,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{0_svg-tex.pdf}}%
    \put(0.80410947,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{0_svg-tex.pdf}}%
    \put(0.86361567,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{0_svg-tex.pdf}}%
    \put(0.92312188,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{0_svg-tex.pdf}}%
    \put(0.98262808,0.76294785){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{0_svg-tex.pdf}}%
    \put(0.55818537,0.83103013){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{0_svg-tex.pdf}}%
    \put(0.55818537,0.89732787){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{0_svg-tex.pdf}}%
    \put(0.55818537,0.96362563){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{0_svg-tex.pdf}}%
    \put(0.55818537,1.02992337){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{0_svg-tex.pdf}}%
    \put(0.55818537,1.09622111){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{0_svg-tex.pdf}}%
    \put(0.77435637,1.10460069){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{0_svg-tex.pdf}}%
    \put(0.06623264,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{0_svg-tex.pdf}}%
    \put(0.20508043,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{0_svg-tex.pdf}}%
    \put(0.3439282,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{0_svg-tex.pdf}}%
    \put(0.48277601,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{0_svg-tex.pdf}}%
    \put(0.05833333,0.46531831){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{0_svg-tex.pdf}}%
    \put(0.05833333,0.53161605){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{0_svg-tex.pdf}}%
    \put(0.05833333,0.5979138){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{0_svg-tex.pdf}}%
    \put(0.05833333,0.66421154){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{0_svg-tex.pdf}}%
    \put(0.05833333,0.73050931){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0.02047985,0.57543403){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{0_svg-tex.pdf}}%
    \put(0.27450432,0.7388889){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{0_svg-tex.pdf}}%
    \put(0.56608465,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{0_svg-tex.pdf}}%
    \put(0.62559085,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{0_svg-tex.pdf}}%
    \put(0.68509706,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{0_svg-tex.pdf}}%
    \put(0.74460326,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{0_svg-tex.pdf}}%
    \put(0.80410947,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{0_svg-tex.pdf}}%
    \put(0.86361567,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{0_svg-tex.pdf}}%
    \put(0.92312188,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{0_svg-tex.pdf}}%
    \put(0.98262808,0.39723608){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{0_svg-tex.pdf}}%
    \put(0.55818537,0.41228014){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{0_svg-tex.pdf}}%
    \put(0.55818537,0.49183745){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{0_svg-tex.pdf}}%
    \put(0.55818537,0.57139471){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{0_svg-tex.pdf}}%
    \put(0.55818537,0.65095202){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{0_svg-tex.pdf}}%
    \put(0.55818537,0.73050931){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{0_svg-tex.pdf}}%
    \put(0.77435637,0.7388889){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{0_svg-tex.pdf}}%
    \put(0.06623264,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{0_svg-tex.pdf}}%
    \put(0.20508043,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{0_svg-tex.pdf}}%
    \put(0.3439282,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{0_svg-tex.pdf}}%
    \put(0.48277601,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.27450432,0.01289442){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}iteration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{0_svg-tex.pdf}}%
    \put(0.05833333,0.04656834){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{0_svg-tex.pdf}}%
    \put(0.05833333,0.12612565){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{0_svg-tex.pdf}}%
    \put(0.05833333,0.20568297){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{0_svg-tex.pdf}}%
    \put(0.05833333,0.28524023){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{0_svg-tex.pdf}}%
    \put(0.05833333,0.36479749){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0.02047989,0.20972222){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{0_svg-tex.pdf}}%
    \put(0.27450432,0.3731771){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{0_svg-tex.pdf}}%
    \put(0.39927014,0.34359021){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RANDOM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{0_svg-tex.pdf}}%
    \put(0.39927014,0.32148817){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TQA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{0_svg-tex.pdf}}%
    \put(0.56608465,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{0_svg-tex.pdf}}%
    \put(0.62559085,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{0_svg-tex.pdf}}%
    \put(0.68509706,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{0_svg-tex.pdf}}%
    \put(0.74460326,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{0_svg-tex.pdf}}%
    \put(0.80410947,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{0_svg-tex.pdf}}%
    \put(0.86361567,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{0_svg-tex.pdf}}%
    \put(0.92312188,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{0_svg-tex.pdf}}%
    \put(0.98262808,0.03152423){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}70\end{tabular}}}}%
    \put(0.77435637,0.01289442){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}iteration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{0_svg-tex.pdf}}%
    \put(0.55818537,0.04656834){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{0_svg-tex.pdf}}%
    \put(0.55818537,0.12612565){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{0_svg-tex.pdf}}%
    \put(0.55818537,0.20568297){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{0_svg-tex.pdf}}%
    \put(0.55818537,0.28524023){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{0_svg-tex.pdf}}%
    \put(0.55818537,0.36479749){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{0_svg-tex.pdf}}%
    \put(0.77435637,0.3731771){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(f)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{0_svg-tex.pdf}}%
    \put(0.89912213,0.34359021){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RANDOM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{0_svg-tex.pdf}}%
    \put(0.89912213,0.32148817){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TQA\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/FOURIER_INTERP_density_plot_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FOURIER_INTERP_density_plot_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1166.40002441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9876543)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.54571163){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.63299271){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.7202738){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.80755487){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.89483595){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.98211703){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(-0.03564025,0.7694516){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.20930233,0.99279833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.69069767,0.99279833){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.08372093,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.16744186,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.25116278,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.33488372,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.41860465,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.20930233,0.0147718){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}state probability\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.04384545){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.13112651){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.21840757){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.30568868){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.39296973){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(-0.00600137,0.48025085){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(-0.03564025,0.26758539){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.20930233,0.4909321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.48139533,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.56511627,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.6488372,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.73255814,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.81627907,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.90000001,0.03230675){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.05\end{tabular}}}}%
    \put(0.69069767,0.0147718){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}state probability\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.69069767,0.4909321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.95100141,0.14862477){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.95100141,0.2546947){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.95100141,0.36076458){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.95100141,0.46683452){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.95100141,0.5729044){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.95100141,0.67897431){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.95100141,0.7850442){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
    \put(0.95100141,0.89111411){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.99332485,0.51851853){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of points per pixel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{FOURIER_INTERP_density_plot_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.68899552){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.78414901){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.87930253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.97445605){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,1.06960955){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,1.16476306){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.153329,0.93681423){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.60181422,1.20958333){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.68426042,0.96407292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}simulation(avg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.68426042,0.92330035){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}simulation(best)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.68426042,0.88252778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hardware(avg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.68426042,0.8417552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hardware(best)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.25687263,0.05958769){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.37185317,0.05958769){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.48683368,0.05958769){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.60181422,0.05958769){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.71679476,0.05958769){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.83177529,0.05958769){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.94675583,0.05958769){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.60181422,0.02575959){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}car count\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.14112759){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.25759538){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.37406312){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.49053091){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.21022569,0.60699871){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.0404905,0.35519965){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}probablility\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.60181422,0.62796874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.81145398,0.57144531){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}simulation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.81145398,0.53067276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hardware\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{QAOAkolkataAppxVSNoCars_ProbVSNoCars_2_svg-tex.pdf}}%
    \put(0.81145398,0.48990017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1/2^N$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/combined_2_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combined_2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1144.52001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32643161)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{combined_2_svg-tex.pdf}}%
    \put(0.14066927,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{combined_2_svg-tex.pdf}}%
    \put(0.20222213,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{combined_2_svg-tex.pdf}}%
    \put(0.26377499,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{combined_2_svg-tex.pdf}}%
    \put(0.32532786,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{combined_2_svg-tex.pdf}}%
    \put(0.38688073,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{combined_2_svg-tex.pdf}}%
    \put(0.44843359,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{combined_2_svg-tex.pdf}}%
    \put(0.29455143,0.00919819){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}car count\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{combined_2_svg-tex.pdf}}%
    \put(0.08531087,0.05522019){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{combined_2_svg-tex.pdf}}%
    \put(0.08531087,0.11358689){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{combined_2_svg-tex.pdf}}%
    \put(0.08531087,0.17195359){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{combined_2_svg-tex.pdf}}%
    \put(0.08531087,0.23032029){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{combined_2_svg-tex.pdf}}%
    \put(0.08531087,0.28868699){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{combined_2_svg-tex.pdf}}%
    \put(0.04706996,0.17361864){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}probability\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{combined_2_svg-tex.pdf}}%
    \put(0.29455143,0.30951841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{combined_2_svg-tex.pdf}}%
    \put(0.20573472,0.07896978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{combined_2_svg-tex.pdf}}%
    \put(0.20573472,0.05845028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-QAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{combined_2_svg-tex.pdf}}%
    \put(0.33683555,0.07896978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-maQAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{combined_2_svg-tex.pdf}}%
    \put(0.33683555,0.05845028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}random\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{combined_2_svg-tex.pdf}}%
    \put(0.63670257,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{combined_2_svg-tex.pdf}}%
    \put(0.69825543,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{combined_2_svg-tex.pdf}}%
    \put(0.7598083,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{combined_2_svg-tex.pdf}}%
    \put(0.82136117,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{combined_2_svg-tex.pdf}}%
    \put(0.88291403,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{combined_2_svg-tex.pdf}}%
    \put(0.94446685,0.02622278){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{combined_2_svg-tex.pdf}}%
    \put(0.79058473,0.00919819){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}car count\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{combined_2_svg-tex.pdf}}%
    \put(0.58134414,0.03765008){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{combined_2_svg-tex.pdf}}%
    \put(0.58134414,0.10297877){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{combined_2_svg-tex.pdf}}%
    \put(0.58134414,0.16830745){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{combined_2_svg-tex.pdf}}%
    \put(0.58134414,0.23363616){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{combined_2_svg-tex.pdf}}%
    \put(0.58134414,0.29896486){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{combined_2_svg-tex.pdf}}%
    \put(0.54814683,0.17361863){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}runtime ratio\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{combined_2_svg-tex.pdf}}%
    \put(0.79058473,0.30951841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{combined_2_svg-tex.pdf}}%
    \put(0.701768,0.28107198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{combined_2_svg-tex.pdf}}%
    \put(0.701768,0.26055246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-QAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{combined_2_svg-tex.pdf}}%
    \put(0.8328688,0.28107198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-maQAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{combined_2_svg-tex.pdf}}%
    \put(0.8328688,0.26055246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gurobi\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/combined_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'combined_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1144.50744629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98462617)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.67206402){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.74350377){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.81494351){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.88638327){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.95782302){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{combined_svg-tex.pdf}}%
    \put(0.03833309,0.82025476){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}circuit depth\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{combined_svg-tex.pdf}}%
    \put(0.29076918,0.96837669){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{combined_svg-tex.pdf}}%
    \put(0.26750262,0.93992996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{combined_svg-tex.pdf}}%
    \put(0.26750262,0.91941021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-QAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{combined_svg-tex.pdf}}%
    \put(0.26750262,0.89889047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-maQAOA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.67206402){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.74350377){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.81494351){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.88638327){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.95782302){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{combined_svg-tex.pdf}}%
    \put(0.53688814,0.82025473){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CNOT count\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{combined_svg-tex.pdf}}%
    \put(0.78932423,0.96837669){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.37424235){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.42481918){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.47539601){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.52597284){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.57654964){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.62712644){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.05163354,0.50220238){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{combined_svg-tex.pdf}}%
    \put(0.29076918,0.65032431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{combined_svg-tex.pdf}}%
    \put(0.24919016,0.41585158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QAOA(avg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{combined_svg-tex.pdf}}%
    \put(0.24919016,0.39533179){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-QAOA(avg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{combined_svg-tex.pdf}}%
    \put(0.24919016,0.37481206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-maQAOA(avg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.37424235){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.42481918){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.47539601){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.52597284){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.57654964){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.62712644){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.55018859,0.50220239){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{combined_svg-tex.pdf}}%
    \put(0.78932423,0.65032431){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{combined_svg-tex.pdf}}%
    \put(0.13355006,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{combined_svg-tex.pdf}}%
    \put(0.19643769,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{combined_svg-tex.pdf}}%
    \put(0.25932534,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{combined_svg-tex.pdf}}%
    \put(0.32221298,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{combined_svg-tex.pdf}}%
    \put(0.38510064,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{combined_svg-tex.pdf}}%
    \put(0.44798828,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{combined_svg-tex.pdf}}%
    \put(0.29076918,0.00901656){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}car count\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.03629123){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.84\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.09979324){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.88\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.1632952){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.22679721){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{combined_svg-tex.pdf}}%
    \put(0.08026815,0.29029922){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0.04486606,0.18415){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{combined_svg-tex.pdf}}%
    \put(0.29076918,0.33227193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{combined_svg-tex.pdf}}%
    \put(0.24966831,0.09426614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QAOA(best)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{combined_svg-tex.pdf}}%
    \put(0.24966831,0.07502892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-maQAOA(best)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{combined_svg-tex.pdf}}%
    \put(0.24966831,0.05579163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-QAOA(best)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{combined_svg-tex.pdf}}%
    \put(0.6321051,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{combined_svg-tex.pdf}}%
    \put(0.69499276,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{combined_svg-tex.pdf}}%
    \put(0.75788037,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{combined_svg-tex.pdf}}%
    \put(0.82076804,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{combined_svg-tex.pdf}}%
    \put(0.8836557,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{combined_svg-tex.pdf}}%
    \put(0.94654331,0.02519576){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{combined_svg-tex.pdf}}%
    \put(0.78932423,0.00901656){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}car count\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.03629123){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.06361059){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.0909299){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.11824926){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.14556856){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-0.2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.17288792){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.20020728){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.22752659){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.25484594){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.2821653){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{combined_svg-tex.pdf}}%
    \put(0.57882323,0.30948466){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.53821759,0.18415002){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{combined_svg-tex.pdf}}%
    \put(0.78932423,0.33227193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(f)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{combined_svg-tex.pdf}}%
    \put(0.74752201,0.09426614){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QAOA(prob)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{combined_svg-tex.pdf}}%
    \put(0.74752201,0.07502892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-QAOA(prob)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{combined_svg-tex.pdf}}%
    \put(0.74752201,0.05579163){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CF-maQAOA(prob)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/convergence_approx_RIvsTQA_avg_2_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'convergence_approx_RIvsTQA_avg_2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.07686198,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.1768938,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.27692564,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.37695747,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.47698927,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.30193361,0.01231657){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}iteration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.06896267,0.04479967){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.06896267,0.10467034){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.06896267,0.16454101){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.06896267,0.22441166){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.06896267,0.28428232){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0.01995022,0.1683559){\color[rgb]{0.33333333,0.33333333,0.33333333}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}approximation measure\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.30193361,0.2924375){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.31764579,0.26392351){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RANDOM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.31764579,0.24304935){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TQA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.54048178,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.64051358,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.74054543,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.84057723,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.94060908,0.03015253){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.76555337,0.01231657){\color[rgb]{0.33333333,0.33333333,0.33333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}iteration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{convergence_approx_RIvsTQA_avg_2_svg-tex.pdf}}%
    \put(0.76555337,0.2924375){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%

